Robust Recommender System: A Survey and Future Directions

With the rapid growth of information, recommender systems have become integral for providing personalized suggestions and overcoming information overload. However, their practical deployment often encounters ``dirty'' data, where noise or malicious information can lead to abnormal recommendations. Research on improving recommender systems' robustness against such dirty data has thus gained significant attention. This survey provides a comprehensive review of recent work on recommender systems' robustness. We first present a taxonomy to organize current techniques for withstanding malicious attacks and natural noise. We then explore state-of-the-art methods in each category, including fraudster detection, adversarial training, certifiable robust training for defending against malicious attacks, and regularization, purification, self-supervised learning for defending against malicious attacks. Additionally, we summarize evaluation metrics and commonly used datasets for assessing robustness. We discuss robustness across varying recommendation scenarios and its interplay with other properties like accuracy, interpretability, privacy, and fairness. Finally, we delve into open issues and future research directions in this emerging field. Our goal is to provide readers with a comprehensive understanding of robust recommender systems and to identify key pathways for future research and development. To facilitate ongoing exploration, we maintain a continuously updated GitHub repository with related research: https://github.com/Kaike-Zhang/Robust-Recommender-System.

==> Tex_Graph/1-Detection.tex <==
% \begin{tikzpicture}[node distance=2cm, auto]
% \footnotesize

%     \draw[->] (2.5, -6) -- (14.2, -6);
%     \foreach \x/\year in {2.9/2011, 4.5/2012, 5.75/2013, 7.5/2014, 9/2015, 10.4/2016, 11.8/2017-2018, 13/2019, 14.1/2020}
%     \draw[dashed, lightgray] (\x, -6) -- (\x, 1) node[below=7cm, black] {\year};
    
%     \node[text width=1.5cm, align=center] (1) {Supervised \\ Methods};
%     \node[text width=1.5cm, align=center, below=2cm of 1] (2) {Un-supervised \\ Methods};
%     \node[text width=1.5cm, align=center, below=1.6cm of 2] (3) {Semi-supervised \\ Methods};
%     % \node[text width=1.5cm, align=center] (1) { };
%     % \node[text width=1.5cm, align=center, below=2cm of 1] (2) {Pre-processing \\ Detection};
%     % \node[text width=1.5cm, align=center, below=1.6cm of 2] (3) { };
%     % \draw[--, line width=0.25mm] (1) to (2);
%     % \draw[--, line width=0.25mm] (2) to (3);
    
%     \node (45) [right=3.85cm of 1]{BP\cite{45_zou2013belief}};
%     \node (61) [right=2cm of 1, yshift=0.5cm]{MetaSVM\cite{61_zhang2012meta}};
%     \node (25) [right=1.2cm of 61]{HHTSVM\cite{25_zhang2014hht}};
%     \node (52) [right=1.8cm of 25, align=center]{SVM-\\TIA\cite{52_zhou2016svm}};
%     \node (11) [below=0.8cm of 52, align=center]{RAda-\\Boost\cite{11_yang2016re}};
%     \node (49) [right=2.7cm of 11, yshift=-0.8cm]{PRD\cite{49_liu2020recommending}};

%     \node (50) [right=2cm of 2]{CB-MDS\cite{50_lee2012shilling}};
%     \node (33) [right=0.3cm of 50]{$\beta P$\cite{33_chung2013betap}};
%     \node (29) [right=0.3cm of 33, align=center]{CoBaFi\cite{29_beutel2014cobafi}\\DeR-TIA\cite{26_zhou2014detection}};
%     \node (64) [right=2.35cm of 33, align=center]{RD-\\TIA\cite{64_zhou2015shilling}};
%     \node (12) [right=1.5cm of 64]{FSASL\cite{12_yang2017spotting}};
%     \node (10) [below=0.5cm of 64] {FAP\cite{10_zhang2015catch}};
%     \node (13) [right=2.9cm of 10, yshift=-0.5cm] {QAAD\cite{13_aktukmak2019quick}};

%     \node (28) [right=2cm of 3]{HySAD\cite{28_wu2012hysad}};
%     \node (51) [right=0.3cm of 28, align=center]{Semi-\\SAD\cite{51_cao2013shilling}};

%     \draw[->, >=latex, line width=0.25mm] (1) to node[pos=0.3, above, align=center, font=\scriptsize, text=gray] {Feature\\-based}  node[pos=0.75, above, align=center, font=\scriptsize, text=gray] {Probabilistic-based} (45);
%     \draw[->, >=latex, line width=0.25mm] ($(1)!.45!(45)$) .. controls +(up:0.5cm) and +(left:1cm) .. node[pos=0.5, above=0.3cm, font=\scriptsize, text=gray] {SVM-based} (61);
%     \draw[->, >=latex, line width=0.25mm] ($(1)!.45!(45)$) .. controls +(down:1cm) and +(left:3cm) .. node[pos=0.5, above, font=\scriptsize, text=gray] {Others} (11);
%     \draw[->, >=latex, line width=0.25mm] ($(1)!.25!(45)$) .. controls +(down:2cm) and +(left:3cm) .. node[pos=0.5, above, font=\scriptsize, text=gray] {Feature-free} (49);
%     \draw[->, >=latex, line width=0.25mm] (61) to (25);
%     \draw[->, >=latex, line width=0.25mm] (25) to (52);

%     \draw[->, >=latex, line width=0.25mm] (2) to node[pos=0.6, above, align=center, font=\scriptsize, text=gray] {Clustering-based} (50);
%     \draw[->, >=latex, line width=0.25mm] ($(2)!.35!(50)$) .. controls +(down:1.5cm) and +(left:3cm) .. node[pos=0.3, above=0.1cm, font=\scriptsize, text=gray] {Others} (13) coordinate[pos=0.5] (M);
%     \draw[->, >=latex, line width=0.25mm] (M) .. controls +(up:0.2cm) and +(left:2cm) .. (10);
%     \draw[->, >=latex, line width=0.25mm] (50) to (33);
%     \draw[->, >=latex, line width=0.25mm] (33) to (29);
%     \draw[->, >=latex, line width=0.25mm] (29) to (64);
%     \draw[->, >=latex, line width=0.25mm] (64) to (12);

%     \draw[->, >=latex, line width=0.25mm] (3) to (28);
%     \draw[->, >=latex, line width=0.25mm] (28) to (51);

    
% \end{tikzpicture}

\begin{tikzpicture}[node distance=2cm, auto]
\footnotesize

    \draw[->] (0.82, -6.7) -- (15.4, -6.7);
    \foreach \x/\year in {2.6/2012, 4.7/2013, 6/2014, 7.95/2015, 9.5/2016, 10.9/2017, 12.5/2018-2019, 13.65/2020, 14.55/2021\added{-2024}}
    \draw[dashed, lightgray] (\x, -6.7) -- (\x, 2.6) node[below=9.3cm, black] {\year};
    
    \node[text width=1.5cm, align=center] (1) {Supervised \\ Methods};
    \node[text width=1.5cm, align=center, below=2.3cm of 1] (2) {Un-supervised \\ Methods};
    \node[text width=1.5cm, align=center, below=1.1cm of 2] (3) {Semi-supervised \\ Methods};
    
    \node (45) [right=3.85cm of 1, yshift=-0.8cm]{BP\cite{45_zou2013belief}};
    \node (61) [right=2cm of 1, yshift=0.7cm]{MetaSVM\cite{61_zhang2012meta}};
    \node (25) [right=1.2cm of 61, yshift=1.5cm]{HHTSVM\cite{25_zhang2014hht}};
    \node (52) [right=1.55cm of 25, yshift=-1.12cm, align=center]{SVM-\\TIA\cite{52_zhou2016svm}\\RAda-\\Boost\cite{11_yang2016re}};
    % \node (11) [below=0.8cm of 52, align=center]{RAda-\\Boost\cite{11_yang2016re}};
    \node (49) [right=2.7cm of 52, yshift=-1.8cm]{PRD\cite{49_liu2020recommending}};
    \node (new1) [right=3.2cm of 52, yshift=-0.2cm, align=center]{\added{LLM4Dec}\\ \added{\cite{zhang2024llm4dec}}};

    \node (ept1) [right=13cm of 1] {};
    \draw[line width=0.25mm] (1) to node[pos=0.1, below=0.1cm, font=\scriptsize, text=gray] {Feature-free} (ept1);
    % \draw[dashed, line width=0.25mm] ($(1)!.9!(ept1)$) to (ept1);
    \node (ept2) [left=1cm of ept1, yshift=1.5cm] {};
    \draw[line width=0.25mm] ($(1)!.15!(ept1)$) .. controls +(up:1.8cm) and +(left:8cm) .. node[pos=0.25, above=0.4cm, font=\scriptsize, text=gray] {Feature-based}  (ept2) coordinate[pos=0.15] (EPT2_M1) coordinate[pos=0.5] (EPT2_M2) coordinate[pos=0.7] (EPT2_M3) coordinate[pos=0.95] (EPT2_M4);
    
    \node (50) [right=2cm of 2, yshift=0.4cm]{CB-MDS\cite{50_lee2012shilling}};
    \node (33) [right=0.3cm of 50, yshift=1cm]{$\beta P$\cite{33_chung2013betap}};
    \node (29) [right=0.3cm of 33, align=center, yshift=-1cm]{CoBaFi\cite{29_beutel2014cobafi}\\DeR-TIA\cite{26_zhou2014detection}};
    \node (64) [right=2.35cm of 33, align=center]{RD-\\TIA\cite{64_zhou2015shilling}};
    \node (12) [right=1.5cm of 64,yshift=-1cm]{FSASL\cite{12_yang2017spotting}};
    \node (10) [below=1.5cm of 64] {FAP\cite{10_zhang2015catch}};
    \node (13) [right=3cm of 10] {QAAD\cite{13_aktukmak2019quick}};
    
    \node (ept3) [right=13cm of 2] {};
    \draw[line width=0.25mm] (2) to (ept3);
    \node (ept4) [left=2cm of ept3, yshift=1cm] {};
    \draw[line width=0.25mm] ($(2)!.15!(ept3)$) .. controls +(up:1.2cm) and +(left:8cm) .. node[pos=0.2, above=0.3cm, font=\scriptsize, text=gray] {Clustering-based}  (ept4) coordinate[pos=0.15] (EPT4_M1) coordinate[pos=0.45] (EPT4_M2) coordinate[pos=0.6] (EPT4_M3) coordinate[pos=0.75] (EPT4_M4) coordinate[pos=0.9] (EPT4_M5);
    

    \node (28) [right=2cm of 3, yshift=0.8cm]{HySAD\cite{28_wu2012hysad}};
    \node (51) [right=0.3cm of 28, align=center, yshift=-1.6cm]{Semi-\\SAD\cite{51_cao2013shilling}};

    \node (ept5) [right=10cm of 3] {};
    \draw[line width=0.25mm] (3) to (ept5);

    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT2_M1) to (61);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT2_M2) .. controls +(up:0.6cm) and +(left:1cm) .. (25);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT2_M3) .. controls +(down:0.5cm) and +(left:1cm) .. (52);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(1)!.25!(ept1)$) .. controls +(down:0.6cm) and +(left:1cm) ..  (45);
    % \draw[dashed, ->, >=latex, line width=0.25mm] ($(1)!.45!(ept1)$) .. controls +(down:0.8cm) and +(left:1cm) .. (11);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(1)!.75!(ept1)$) .. controls +(down:0.8cm) and +(left:1cm) ..  (49);

    \draw[dashed, ->, >=latex, line width=0.25mm] ($(1)!.85!(ept1)$) .. controls +(up:0.5cm) and +(left:1.2cm) ..  node[pos=0.3, above=0.2cm, font=\scriptsize, text=gray] {\added{LLM-empowered}} (new1);
    
    % \draw[->, >=latex, line width=0.25mm] (1) to node[pos=0.3, above, align=center, font=\scriptsize, text=gray] {Feature\\-based}  node[pos=0.75, above, align=center, font=\scriptsize, text=gray] {Probabilistic-based} (45);
    % \draw[->, >=latex, line width=0.25mm] ($(1)!.45!(45)$) .. controls +(up:0.5cm) and +(left:1cm) .. node[pos=0.5, above=0.3cm, font=\scriptsize, text=gray] {SVM-based} (61);
    % \draw[->, >=latex, line width=0.25mm] ($(1)!.45!(45)$) .. controls +(down:1cm) and +(left:3cm) .. node[pos=0.5, above, font=\scriptsize, text=gray] {Others} (11);
    % \draw[->, >=latex, line width=0.25mm] ($(1)!.25!(45)$) .. controls +(down:2cm) and +(left:3cm) .. node[pos=0.5, above, font=\scriptsize, text=gray] {Feature-free} (49);
    % \draw[dashed, line width=0.25mm] (61) to (25);
    % \draw[dashed, line width=0.25mm] (25) to (52);


    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT4_M1) to (50);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT4_M2) .. controls +(up:0.6cm) and +(left:1cm) .. (33);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT4_M3) .. controls +(down:0.6cm) and +(left:1cm) .. (29);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT4_M4) .. controls +(up:0.4cm) and +(left:1cm) .. (64);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT4_M5) .. controls +(down:0.6cm) and +(left:1cm) .. (12);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(2)!.45!(ept3)$) .. controls +(down:0.6cm) and +(left:1cm) .. node[pos=0.8, above=0.2cm, font=\scriptsize, text=gray] {\added{Graph-based}} (10);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(2)!.75!(ept3)$) .. controls +(down:0.6cm) and +(left:1cm) .. node[pos=0.8, above=0.2cm, font=\scriptsize, text=gray] {\added{Probabilistic Factorization}} (13);
    
    % \draw[->, >=latex, line width=0.25mm] (2) to node[pos=0.6, above, align=center, font=\scriptsize, text=gray] {Clustering-based} (50);
    % \draw[->, >=latex, line width=0.25mm] ($(2)!.35!(50)$) .. controls +(down:1.5cm) and +(left:3cm) .. node[pos=0.3, above=0.1cm, font=\scriptsize, text=gray] {Others} (13) coordinate[pos=0.5] (M);
    % \draw[->, >=latex, line width=0.25mm] (M) .. controls +(up:0.2cm) and +(left:2cm) .. (10);
    % \draw[->, >=latex, line width=0.25mm] (50) to (33);
    % \draw[->, >=latex, line width=0.25mm] (33) to (29);
    % \draw[->, >=latex, line width=0.25mm] (29) to (64);
    % \draw[->, >=latex, line width=0.25mm] (64) to (12);

    \draw[dashed, ->, >=latex, line width=0.25mm] ($(3)!.2!(ept5)$) .. controls +(up:0.6cm) and +(left:1cm) .. (28);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(3)!.35!(ept5)$) .. controls +(down:0.6cm) and +(left:1cm) .. (51);
    % \draw[->, >=latex, line width=0.25mm] (3) to (28);
    % \draw[->, >=latex, line width=0.25mm] (28) to (51);

    
\end{tikzpicture}



==> Tex_Graph/2-Adversarial.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
\footnotesize

    \draw[->] (0.82, -7) -- (15.5, -7);
    \foreach \x/\year in {2.5/2018, 4.5/2019, 6.8/2020, 8.8/2021, 10.2/2022, 12.2/2023, 13.75/2024}
    \draw[dashed, lightgray] (\x, -7) -- (\x, 1.7) node[below=8.7cm, black] {\year};
    
    \node[text width=1.5cm, align=center] (a1) {Adversarial Training \\ on Parameters};
    \node[text width=1.5cm, align=center, below=1cm of a1] (a2) {Adversarial Training \\ on User};
    \node[text width=1.5cm, align=center, below=0.3cm of a2] (a3) {Adversarial Training \\ on Item};
    \node[text width=1.5cm, align=center, below=0.7cm of a3] (a4) {Adversarial Training \\ on Interaction};

    \node (4) [right=2cm of a1, yshift=0.8cm]{APR\cite{4_he2018adversarial}};
    \node (1) [below=1.2cm of 4]{FNCF\cite{1_du2018enhancing}};
    \node (24) [right=1cm of 4, align=center, yshift=0.8cm]{ATF\cite{24_chen2019adversarial} \\ APC\cite{66_tran2019adversarial}};
    \node (5) [right=0.8cm of 1, align=center]{ACAE\cite{5_yuan2019adversarial} \\ FG-ACAE\cite{6_yuan2019adversarial}};
    \node (32) [right=0.8cm of 24, yshift=-1.6cm]{SACRA\cite{32_li2020adversarial}};
    \node (40) [right=3.5cm of 32]{RocSE\cite{40_ye2023towards}};
    \node (new1) [right=3.5cm of 32, yshift=1.6cm]{\added{SharpCF\cite{chen2023adversarial}}};
    \node (new2) [right=5.1cm of 32, yshift=0.8cm, align=center]{\added{VAT\cite{zhang2024improving}} \\ \added{PamaCF\cite{zhangunderstanding}}};
    \node (new2_description) [below=0.5cm of new2, align=center, font=\scriptsize, text=gray] {\added{Theoretical Proof}};

    
    \node (ept1) [right=1cm of a1] {};
    \draw[line width=0.25mm] (a1) to (ept1);
    \node (ept2) [right=12cm of 4] {};
    \draw[line width=0.25mm] (4) to (new2);
    \draw[line width=0.25mm] (new2) to (ept2);

    \node (17) [right=8cm of a2, yshift=0.5cm]{APT\cite{17_wu2021fight}};
    
    \node (ept3) [right=10cm of a2] {};
    \draw[line width=0.25mm] (a2) to (ept3);

    \node (2) [right=4.3cm of a3, yshift=0.5cm]{AMR\cite{2_tang2019adversarial}};
    \node (3) [right=2.2cm of 2, yshift=-1cm]{VAR\cite{3_anelli2021study}};

    \node (ept4) [right=10cm of a3] {};
    \draw[line width=0.25mm] (a3) to (ept4);
    

    \node (7) [right=6cm of a4, align=center, yshift=0.6cm]{Conv-GCF\cite{7_yuan2020exploring}};
    \node (42) [right=1.5cm of 7]{AdvGraph\cite{42_chen2022adversarial}};
    \node (30) [below=1.2cm of 42]{AdvTrain\cite{30_yue2022defending}};

    \node (ept5) [right=10cm of a4] {};
    \draw[line width=0.25mm] (a4) to (ept5);
    

    \draw[->, >=latex, line width=0.25mm] ($(a1)!.95!(ept1)$) .. controls +(up:0.6cm) and +(left:1.0cm).. node[pos=0.6, above=0.2cm, font=\scriptsize, text=gray] {on Embedding} (4);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(4)!.1!(ept2)$) .. controls +(up:0.6cm) and +(left:1.0cm).. (24);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(4)!.25!(ept2)$) .. controls +(down:0.6cm) and +(left:1.0cm).. (32);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(4)!.65!(new2)$) .. controls +(down:0.6cm) and +(left:1.0cm).. (40);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(4)!.7!(new2)$) .. controls +(up:0.6cm) and +(left:1.0cm).. node[pos=0.6, above=0.2cm, font=\scriptsize, text=gray] {\added{Accelerations}} (new1);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(4)!.06!(ept2)$) .. controls +(down:1.6cm) and +(left:1.0cm).. (5);
    \draw[->, >=latex, line width=0.25mm] ($(a1)!.95!(ept1)$) .. controls +(down:0.6cm) and +(left:1.0cm).. node[pos=0.6, below=0.2cm, font=\scriptsize, text=gray] {on Deep Layer} (1);
    \draw[dashed, ->, >=latex, line width=0.25mm] (1) to (5);
    \draw[dashed, ->, >=latex, line width=0.25mm, color=gray] (new2_description) to (new2);
    
    
    
    % \draw[->, >=latex, line width=0.25mm] (a1) to node[pos=0.6, above, font=\scriptsize, text=gray] {on Embedding} (4);
    % \draw[->, >=latex, line width=0.25mm] ($(a1)!.35!(4)$) .. controls +(down:0.9cm) .. node[pos=0.8, above, font=\scriptsize, text=gray] {on Deep Layer} (1);
    % \draw[->, >=latex, line width=0.25mm] (4) to (24);
    % \draw[->, >=latex, line width=0.25mm] (24) to (32);
    % \draw[->, >=latex, line width=0.25mm] (32) to (40);
    % \draw[->, >=latex, line width=0.25mm] ($(4)!.35!(24)$) .. controls +(down:0.9cm) .. (5);
    % \draw[->, >=latex, line width=0.25mm] (1) to (5);

    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a2)!.5!(ept3)$) .. controls +(up:0.6cm) and +(left:1.0cm).. (17);
    % \draw[->, >=latex, line width=0.25mm] (a2) to (17);

    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a3)!.3!(ept4)$) .. controls +(up:0.6cm) and +(left:1.0cm).. node[pos=0.6, above=0.1cm, font=\scriptsize, text=gray] {\added{Feature-level}} (2);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a3)!.6!(ept4)$) .. controls +(down:0.6cm) and +(left:1.0cm).. node[pos=0.6, above=0.0cm, font=\scriptsize, text=gray] {\added{Sample-level}} (3);
    % \draw[->, >=latex, line width=0.25mm] (a3) to (2);
    % \draw[->, >=latex, line width=0.25mm] (2) to (3);

    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a4)!.5!(ept5)$) .. controls +(up:0.6cm) and +(left:1.3cm).. (7);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a4)!.85!(ept5)$) .. controls +(up:0.6cm) and +(left:1.0cm).. (42);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a4)!.8!(ept5)$) .. controls +(down:1cm) and +(left:1.0cm).. node[pos=0.9, above=0.2cm, font=\scriptsize, text=gray] {\added{Sequential Interaction}} (30);
    % \draw[->, >=latex, line width=0.25mm] (a4) to (7);
    % \draw[->, >=latex, line width=0.25mm] (7) to (42);
    % \draw[->, >=latex, line width=0.25mm] ($(7)!.35!(42)$) .. controls +(down:0.9cm) .. node[pos=0.8, above, font=\scriptsize, text=gray] {Sequential} (30);

\end{tikzpicture}

==> Tex_Graph/3-Purification.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
\footnotesize

    \draw[->] (0.82, -6.5) -- (14.5, -6.5);
    \foreach \x/\year in {1.5/2013, 3/2014, 4.5/2015-2016, 6.6/2017-2021, 8.2/2022, 10.2/2023, 12/2024, 13.5/\added{2025}}
    \draw[dashed, lightgray] (\x, -6.5) -- (\x, 1) node[below=7.5cm, black] {\year};

    \node[text width=1.5cm, align=center] (a1) {Based on User Profiles};
    \node[text width=1.5cm, align=center, below=1.2cm of a1] (a2) {Based on Representation};
    \node[text width=1.5cm, align=center, below=1.8cm of a2] (a3) {Based on Model Training};

    \node (71) [right=0.8cm of a1, yshift=0.5cm]{IMDB\cite{71_pham2013preference}};
    \node (41) [right=0.3cm of 71, yshift=-1cm]{PV\cite{41_toledo2015correcting}};
    \node (20) [right=0.2cm of 41, yshift=1cm]{NN-Fuzzy\cite{20_yera2016fuzzy}};

    \node (ept1) [right=8cm of a1] {};
    \draw[line width=0.25mm] (a1) to (ept1);

    \node (27) [right=7.8cm of a2, yshift=0.35cm, align=center]{RGCF\cite{27_tian2022learning} \\ DiCycle\cite{70_xie2022denoising}};
    \node (40) [right=0.1cm of 27, yshift=1cm]{RocSE\cite{40_ye2023towards}};
    \node (44) [left=0.5cm of 27, yshift=-1.1cm]{DUMN\cite{44_bian2021denoising}};
    \node (new1) [right=1.5cm of 27, yshift=-0.1cm]{\added{NeuFilter\cite{xia2024neural}}};

    \node (ept2) [right=10cm of a2] {};
    \draw[line width=0.25mm] (a2) to (ept2);
    \node (ept3) [right=2cm of ept2, yshift=0.8cm] {};
    \draw[line width=0.25mm] ($(a2)!.6!(ept2)$) .. controls +(up:1.0cm) and +(left:1.2cm).. node[pos=0.3, above=0.2cm, font=\scriptsize, text=gray]{Similarity} (ept3) coordinate[pos=0.1] (EPT3_M1) coordinate[pos=0.5] (EPT3_M2) coordinate[pos=0.65] (EPT3_M3);

    \node (54) [right=5.8cm of a3, yshift=0.3cm]{CLEA\cite{54_qin2021world}};
    \node (39) [right=0.5cm of 54, yshift=0.9cm, align=center]{Rec-\\Denoiser\cite{39_chen2022denoising}};
    \node (43) [below=0.22cm of 54]{ADT\cite{43_wang2021denoising}};
    \node (31) [right=0.6cm of 43, yshift=-0.8cm]{SGDL\cite{31_gao2022self}};
    \node (new2) [right=0.0cm of 39, yshift=-0.8cm, align=center]{\added{GDMSR\cite{quan2023robust}} \\ \added{BOD\cite{wang2023efficient}}};
    \node (new3) [right=4cm of 43]{\added{DCF\cite{he2024double}}};
     
    

    \node (ept4) [right=9cm of a3] {};
    \draw[line width=0.25mm] (a3) to (ept4);
    \node (ept5) [right=2cm of ept4, yshift=0.8cm] {};
    \draw[line width=0.25mm] ($(a3)!.4!(ept4)$) .. controls +(up:1cm) and +(left:1.2cm).. node[pos=0.15, above=0.25cm, font=\scriptsize, text=gray]{Learnable Component} (ept5) coordinate[pos=0.1] (EPT5_M1) coordinate[pos=0.4] (EPT5_M2) coordinate[pos=0.65] (EPT5_M3);
    \node (new4) [right=3.3cm of ept4, yshift=-0.8cm] {\added{PLD\cite{zhang2025personalized}}};
    \node (new4_description) [above=0.5cm of new4, align=center, font=\scriptsize, text=gray] {\added{Probabilistic Resampling}};
    \draw[dashed, ->, >=latex, line width=0.25mm] (new4_description) to (new4);
    \node (ept6) [right=0.5cm of new4] {};
    \draw[line width=0.25mm] ($(a3)!.4!(ept4)$) .. controls +(down:1cm) and +(left:1.2cm).. node[pos=0.15, below=0.25cm, font=\scriptsize, text=gray]{Adjustment of Training Process} (new4) coordinate[pos=0.1] (EPT6_M1) coordinate[pos=0.4] (EPT6_M2);
    \draw[line width=0.25mm] (new4) to (ept6);

    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a1)!.1!(ept1)$) .. controls +(up:0.45cm) and +(left:1.2cm).. (71);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a1)!.2!(ept1)$) .. controls +(down:0.6cm) and +(left:1.2cm).. (41);
    \draw[dashed, ->, >=latex, line width=0.25mm] ($(a1)!.35!(ept1)$) .. controls +(up:0.6cm) and +(left:1.2cm).. (20);
    % \draw[->, >=latex, line width=0.25mm] (a1) to (71);
    % \draw[->, >=latex, line width=0.25mm] (71) to (41);
    % \draw[->, >=latex, line width=0.25mm] (41) to (20);

    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT3_M1) to (27);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT3_M2) .. controls +(up:0.6cm) and +(left:1.2cm).. (40);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT3_M3) .. controls +(down:0.6cm) and +(left:1.2cm).. (new1);
    \draw[->, >=latex, line width=0.25mm] ($(a2)!.5!(ept2)$) .. controls +(down:0.6cm) and +(left:1.2cm).. node[pos=0.3, below=0.25cm, font=\scriptsize, text=gray] {Orthogonal Mapping} (44);
    % \draw[->, >=latex, line width=0.25mm] (a2) to node[pos=0.62, above, font=\scriptsize, text=gray]{Similarity} (27);
    % \draw[->, >=latex, line width=0.25mm] ($(a2)!.5!(27)$) .. controls +(down:0.6cm) .. node[pos=0.8, above, font=\scriptsize, text=gray] {Mapping} (44);
    % \draw[->, >=latex, line width=0.25mm] (27) to (40);

    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT5_M1) to (54);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT6_M1) to node[pos=0.5, above=-0.05cm, font=\scriptsize, text=gray]{\added{Loss-guided Reweighting}} (43);
    \draw[dashed, ->, >=latex, line width=0.25mm] (43) to (new3);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT5_M2) .. controls +(up:0.6cm) and +(left:1.3cm).. (39);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT5_M3) .. controls +(down:0.3cm) and +(left:1.3cm).. (new2);
    \draw[dashed, ->, >=latex, line width=0.25mm] (EPT6_M2) .. controls +(down:0.6cm) and +(left:1.3cm).. (31);
    
    % \draw[->, >=latex, line width=0.25mm] (a3) to node[pos=0.75, above, font=\scriptsize, text=gray]{on Model Component} (54);
    % \draw[->, >=latex, line width=0.25mm] ($(a3)!.5!(54)$) .. controls +(down:0.8cm) .. node[pos=0.8, above, font=\scriptsize, text=gray] {on Training Stage} (43);
    % \draw[->, >=latex, line width=0.25mm] (54) to (39);
    % \draw[->, >=latex, line width=0.25mm] (43) to (31);
    

\end{tikzpicture}

==> Tex_Graph/4-Self-supervised.tex <==
\begin{tikzpicture}[node distance=2cm, auto]
\footnotesize

    \draw[->] (0.82, -4.7) -- (14, -4.7);
    \foreach \x/\year in {1.6/2015, 3.3/2016, 5.3/2017-2020, 7/2021, 9.2/2022, 11.2/2023, 13/\added{2024}}
    \draw[dashed, lightgray] (\x, -4.7) -- (\x, 1) node[below=5.7cm, black] {\year};
    
    \node[text width=1.5cm, align=center] (a1) {Generative Based};
    \node[text width=1.5cm, align=center, below=2cm of a1] (a2) {Contrastive Based};

    \node (21) [right=3cm of a1, yshift=-0.5cm]{CDAE\cite{21_wu2016collaborative}};
    \node (8) [left=0.6cm of 21, yshift=1.1cm]{DCF\cite{8_li2015deep}};
    \node (38) [right=4cm of 8]{MvDGAE\cite{38_zheng2021multi}};
    \node (new1) [right=3.8cm of 38, align=center] {\added{RecDiff\cite{li2024recdiff}} \\ \added{DiffKG\cite{jiang2024diffkg}}};

    \node (ept1) [right=10cm of a1]{};
    \draw[line width=0.25mm] (a1) to node[pos=0.15, below=0.6cm, font=\scriptsize, text=gray] {As Main Task} node[pos=0.15, below=0.02cm, font=\scriptsize, text=gray] {As Auxiliary Task} (ept1);
    

    \node (67) [right=4.5cm of a2, yshift=1.5cm]{$\rm{S^3}$-Rec\cite{67_zhou2020s3}};
    \node (36) [right=4.5cm of a2, yshift=-1.5cm]{SGL\cite{36_wu2021self}};
    \node (68) [above=0.6cm of 36]{DCL\cite{68_liu2021contrastive}};
    \node (23) [right=0.5cm of 67, yshift=-1.1cm]{CoSeRec\cite{23_liu2021contrastive}};
    \node (37) [right=3cm of 67]{ICLRec\cite{37_chen2022intent}};
    \node (34) [right=3.2cm of 36]{KGCL\cite{34_yang2022knowledge}};
    \node (35) [right=3.2cm of 68, yshift=0.3cm]{DECA\cite{35_wang2022learning}};
    \node (new2) [right=0.1cm of 34]{\added{KACL\cite{wang2023knowledge}}};
    \node (new3) [above=0.5cm of new2, align=center]{\added{AdaGCL\cite{jiang2023adaptive}} \\ \added{DSL\cite{wang2023denoised}}};
    \node (new4) [right=0.1cm of new3, align=center]{\added{SSD-} \\ \added{ICGA\cite{sun2024self}}};
    

    \node (ept2) [right=8cm of a2]{};
    \draw[line width=0.25mm] (a2) to node[pos=0.3, above=0.0cm, font=\scriptsize, text=gray] {Others} (ept2);
    \node (ept3) [above=0.6cm of ept2, xshift=4.3cm]{};
    \draw[line width=0.25mm] ($(a2)!.3!(ept2)$) .. controls +(up:0.8cm) .. node[pos=0.2, above=0.2cm, font=\scriptsize, text=gray] {Sequence-based} (ept3) coordinate[pos=0.5] (EPT3_M1) coordinate[pos=0.6] (EPT3_M2) coordinate[pos=0.8] (EPT3_M3);
    \node (ept4) [below=0.6cm of ept2, xshift=4.3cm]{};
    \draw[line width=0.25mm] ($(a2)!.3!(ept2)$) .. controls +(down:0.8cm) .. node[pos=0.2, below=0.2cm, font=\scriptsize, text=gray] {Graph-based} (ept4) coordinate[pos=0.5] (EPT4_M1) coordinate[pos=0.9] (EPT4_M2) coordinate[pos=0.99] (EPT4_M3);
    
    \draw[->, >=latex, line width=0.25mm] ($(a1)!.1!(ept1)$)  .. controls +(down:0.6cm) .. (21);
    \draw[dashed ,->, >=latex, line width=0.25mm] ($(a1)!.6!(ept1)$)  .. controls +(up:0.6cm) .. (38);
    \draw[dashed ,->, >=latex, line width=0.25mm] ($(a1)!.15!(ept1)$) .. controls +(up:0.6cm) ..  (8);
    \draw[dashed ,->, >=latex, line width=0.25mm] ($(a1)!.9!(ept1)$) .. controls +(up:0.6cm) .. node[pos=0.8, below=0.1cm, font=\scriptsize, text=gray] {\added{Diffusion-based}}  (new1);
    % \draw[->, >=latex, line width=0.25mm] (a1) to node[pos=0.62, above, font=\scriptsize, text=gray]{on Interaction}  node[pos=0.62, below=0.2cm, font=\scriptsize, text=gray] {on Side-information} (21);
    % \draw[->, >=latex, line width=0.25mm] ($(a1)!.35!(21)$) .. controls +(down:0.6cm) ..  (8);
    % \draw[->, >=latex, line width=0.25mm] (21) to (38);1

    
    % \draw[->, >=latex, line width=0.25mm] (a2) to (67);
    % \draw[dashed ,->, >=latex, line width=0.25mm] ($(67)!.2!(ept2)$)  .. controls +(up:0.6cm) .. (36);
    % \draw[dashed ,->, >=latex, line width=0.25mm] ($(67)!.5!(ept2)$)  .. controls +(up:0.6cm) .. (68);
    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT3_M1)  .. controls +(up:0.6cm) .. (67);
    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT3_M2)  .. controls +(down:0.4cm) .. (23);
    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT3_M3)  .. controls +(up:0.6cm) .. (37);

    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT4_M1)  .. controls +(down:0.6cm) .. (36);
    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT4_M1)  .. controls +(up:0.3cm) .. (68);
    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT4_M2)  .. controls +(up:0.3cm) .. (new3);
    \draw[dashed ,->, >=latex, line width=0.25mm] (EPT4_M3)  .. controls +(up:0.3cm) .. (new4);
    % \draw[dashed ,->, >=latex, line width=0.25mm] (EPT3_M2)  .. controls +(down:0.8cm) .. (34);
    \draw[dashed, ->, >=latex, line width=0.25mm] (36) to node[pos=0.6, above=0.0cm, font=\scriptsize, text=gray] {\added{w/ Knowledge Graph}} (34);
    \draw[dashed, ->, >=latex, line width=0.25mm] (34) to (new2);

    \draw[dashed ,->, >=latex, line width=0.25mm] ($(a2)!.8!(ept2)$) .. controls +(down:0.2cm) .. (35);
    
    % \draw[->, >=latex, line width=0.25mm] (36) to (68);
    % \draw[->, >=latex, line width=0.25mm] ($(67)!.35!(36)$) .. controls +(down:1.0cm) .. node[pos=0.62, below=0.2cm, font=\scriptsize, text=gray] {with Non-random Augmentation} (23);
    % \draw[->, >=latex, line width=0.25mm] (23) to (34);
     
    
\end{tikzpicture}

==> Tex_Graph/Category.tex <==

\newcommand*{\info}[5][16.3]{% 新增一个参数 #5 作为节点名称
  \node [ annotation, #3, draw, text width = 6em,
          inner sep = 1mm ] (#5) at (#2) {%
          \footnotesize
            \list{$\bullet$}{\topsep=0pt\itemsep=0pt\parsep=0pt
            \parskip=0pt\labelwidth=8pt\leftmargin=8pt
            \itemindent=0pt\labelsep=2pt}%
            #4
            \endlist
  };
}

\begin{minipage}{.55\textwidth}
    \begin{tikzpicture}[
      mindmap,
      concept color=black!40,
      concept/.append style={minimum size=2cm, inner sep=0.5mm},
      root concept/.append style={
        concept,
        circular drop shadow,
        fill=black!60,
        line width=1ex,
        text=white,
        font=\small\scshape,
        text width=8em,
        sibling angle=120,
        minimum size=1.6cm, 
        inner sep=0.3mm
      },
      level 1 concept/.append style={
        concept,
        circular drop shadow,
        font=\small\bfseries,
        text=white,
        text width=5.5em,
        level distance=10em,
        sibling angle=120,
        minimum size=1.6cm, 
        inner sep=0.3mm
      },
      level 2 concept/.append style={
        concept,
        circular drop shadow,
        font=\footnotesize\bfseries,
        text=white,
        text width=4em,
        level distance=7em,
        sibling angle=60,
        minimum size=1.5cm, 
        inner sep=0.2mm,
      },
    ]

  \node [root concept] {Robustness \\ against \\ Malicious \\ Attack} [clockwise from=90]
    child [concept color=red!60!black, text=white]{
        node [level 1 concept] {Fraudster Detection} [clockwise from=120]
            child {node [level 2 concept] (Pre-processing) {Pre-processing}}
            child {node [level 2 concept] (In-processing) {In-processing}}
            child {node [level 2 concept] (Post-processing) {Post-processing}}
    }
    child [concept color=green!60!black, text=white]{
        node [level 1 concept] {Adversarial Training on} [clockwise from=30]
            child {node [level 2 concept] (Parameters) {Parameters}}
            child {node [level 2 concept] (User Profile) {User Profile}}
            child {node [level 2 concept] (Item Profile) {Item Profile}}
            child {node [level 2 concept] (Interaction) {Interaction}}
    }
    child [concept color=orange!60!black, text=white]{
        node [level 1 concept] (Certifiable Robustness) {Certifiable Robustness} [clockwise from=0]
    };
    
    
    \info{Pre-processing.west}{above,anchor=east,xshift=1em,yshift=-8em}{%
       \item [] \textbf{Publications}: \\
       \cite{28_wu2012hysad, 61_zhang2012meta, 50_lee2012shilling, 45_zou2013belief, 51_cao2013shilling, 25_zhang2014hht, 63_zhang2014detection, 26_zhou2014detection, 10_zhang2015catch, 64_zhou2015shilling, 11_yang2016re, 52_zhou2016svm, 12_yang2017spotting, 13_aktukmak2019quick, 49_liu2020recommending}
    }{A}
    \draw [->] (Pre-processing) to (A);
    \info{In-processing.east}{above,anchor=west,xshift=1em}{%
       \item [] \textbf{Publications}: \cite{16_zhang2020gcn}
    }{B}
    \draw [->] (In-processing) to (B);

    \info{Post-processing.east}{above,anchor=west,xshift=1em}{%
       \item [] \textbf{Publications}: \cite{14_cao2020adversarial}
    }{C}
    \draw [->] (Post-processing) to (C);

    \info{Parameters.north}{above,anchor=south,yshift=0em,xshift=-5em}{%
       \item [] \textbf{Publications}: \\
       \cite{4_he2018adversarial,1_du2018enhancing,5_yuan2019adversarial,6_yuan2019adversarial,24_chen2019adversarial,66_tran2019adversarial,32_li2020adversarial,40_ye2023towards}
    }{D}
    \draw [->] (Parameters) to (D);

    \info{User Profile.south}{above,anchor=north,yshift=-1em}{%
       \item [] \textbf{Publications}: \cite{17_wu2021fight}
    }{E}
    \draw [->] (User Profile) to (E);

    \info{Item Profile.west}{above,anchor=east,xshift=-1em,yshift=-1em}{%
       \item [] \textbf{Publications}: \cite{2_tang2019adversarial,3_anelli2021study}
    }{F}
    \draw [->] (Item Profile) to (F);

    \info{Interaction.west}{above,anchor=east,xshift=-0.5em,yshift=-1em}{%
       \item [] \textbf{Publications}: \cite{7_yuan2020exploring, 9_liu2020certifiable, 42_chen2022adversarial, 30_yue2022defending}
    }{H}
    \draw [->] (Interaction) to (H);

    \info{Certifiable Robustness.north}{above,anchor=south,yshift=2em}{%
       \item [] \textbf{Publications}: \cite{9_liu2020certifiable}
    }{G}
    \draw [->] (Certifiable Robustness) to (G);
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{.4\textwidth}
    \begin{tikzpicture}[
      mindmap,
      concept color=black!40,
      concept/.append style={minimum size=2cm, inner sep=0.5mm},
      root concept/.append style={
        concept,
        circular drop shadow,
        fill=black!60,
        line width=1ex,
        text=white,
        font=\small\scshape,
        text width=8em,
        sibling angle=120,
        minimum size=1.6cm, 
        inner sep=0.3mm
      },
      level 1 concept/.append style={
        concept,
        circular drop shadow,
        font=\small\bfseries,
        text=white,
        text width=5.5em,
        level distance=10em,
        sibling angle=90,
        minimum size=1.6cm, 
        inner sep=0.3mm
      },
      level 2 concept/.append style={
        concept,
        circular drop shadow,
        font=\footnotesize\bfseries,
        text=white,
        text width=4em,
        level distance=7em,
        sibling angle=60,
        minimum size=1.5cm, 
        inner sep=0.2mm,
      },
    ]
    \node [root concept] {Robustness \\ against \\ Natural \\ Noise} [clockwise from=90]
        child [concept color=red!60!black, text=white]{
            node [level 1 concept] (Regularization) {Regularization} [clockwise from=90]
        }
        child [concept color=green!60!black, text=white]{
            node [level 1 concept] (Purification) {Purification} [clockwise from=30]
        }
        child [concept color=orange!60!black, text=white]{
            node [level 1 concept] (Self-supervised Learning) {Self-supervised Learning} [clockwise from=0]
    };
    \info{Regularization.east}{above,anchor=west,yshift=0em,xshift=2em}{%
       \item [] \textbf{Publications}: 
       \cite{15_zhang2017robust,39_chen2022denoising}
    }{A}
    \draw [->] (Regularization) to (A);
    
    \info{Purification.south}{above,anchor=north,yshift=-2em}{%
       \item [] \textbf{Publications}: \\
       \cite{71_pham2013preference, 20_yera2016fuzzy, 43_wang2021denoising, 44_bian2021denoising, 53_liu2021concept, 54_qin2021world, 56_wang2021implicit, 27_tian2022learning, 31_gao2022self, 39_chen2022denoising, 70_xie2022denoising, 40_ye2023towards}
    }{B}
    \draw [->] (Purification) to (B);

    % \info{Self-supervised Learning.east}{above,anchor=west,xshift=2em,yshift=-3em}{%
    %    \item [] \textbf{Publications}: \\
    %    \cite{67_zhou2020s3, 8_li2015deep, 55_strub2015collaborative, 21_wu2016collaborative, 46_shenbin2020recvae, 23_liu2021contrastive, 36_wu2021self, 38_zheng2021multi, 27_tian2022learning, 34_yang2022knowledge, 35_wang2022learning, 37_chen2022intent}
    % }{C}
    % \draw [->] (Self-supervised Learning) to (C);

    \info{Self-supervised Learning.south}{above,anchor=north,yshift=0em,xshift=5em}{%
       \item [] \textbf{Publications}: \\
       \cite{67_zhou2020s3, 8_li2015deep, 55_strub2015collaborative, 21_wu2016collaborative, 46_shenbin2020recvae, 23_liu2021contrastive, 36_wu2021self, 38_zheng2021multi, 27_tian2022learning, 34_yang2022knowledge, 35_wang2022learning, 37_chen2022intent}
    }{C}
    \draw [->] (Self-supervised Learning) to (C);
  
\end{tikzpicture}
\end{minipage}






==> Tex_Graph/Category2.tex <==
\definecolor{1-1}{HTML}{000080}
\definecolor{1-2}{HTML}{4682B4}
\definecolor{1-3}{HTML}{5D8AA8}
\definecolor{2-1}{HTML}{228B22}
\definecolor{2-2}{HTML}{2E8B57}
\definecolor{2-3}{HTML}{008B8B}
\definecolor{1-0}{HTML}{002147}
\definecolor{2-0}{HTML}{006400}


\newcommand*{\info}[5][16.3]{% 新增一个参数 #5 作为节点名称
  \node [ annotation, #3, draw, text width = 6em,
          inner sep = 1mm ] (#5) at (#2) {%
          \footnotesize
            \list{$\bullet$}{\topsep=0pt\itemsep=0pt\parsep=0pt
            \parskip=0pt\labelwidth=8pt\leftmargin=8pt
            \itemindent=0pt\labelsep=2pt}%
            #4
            \endlist
  };
}


\begin{tikzpicture}[
  mindmap,
  concept color=black!60,
  concept/.append style={minimum size=2cm, inner sep=0.5mm},
  root concept/.append style={
    concept,
    circular drop shadow,
    fill=black!75,
    line width=1ex,
    text=white,
    font=\small\scshape,
    text width=8em,
    sibling angle=75,
    minimum size=1.6cm, 
    inner sep=0.3mm
  },
  root 1 concept/.append style={
    concept,
    circular drop shadow,
    % fill=blue!25!gray!40!black,
    fill=1-0,
    line width=1ex,
    text=white,
    font=\small\scshape,
    text width=8em,
    sibling angle=75,
    minimum size=1.6cm, 
    inner sep=0.3mm
  },
  root 2 concept/.append style={
    concept,
    circular drop shadow,
    % fill=red!25!gray!40!black,
    fill=2-0,
    line width=1ex,
    text=white,
    font=\small\scshape,
    text width=8em,
    sibling angle=75,
    minimum size=1.6cm, 
    inner sep=0.3mm
  },
  level 1 concept/.append style={
    concept,
    circular drop shadow,
    font=\small\bfseries,
    text=white,
    text width=5.5em,
    level distance=10em,
    sibling angle=100,
    minimum size=1.6cm, 
    inner sep=0.3mm
  },
  level 2 concept/.append style={
    concept,
    circular drop shadow,
    font=\footnotesize\bfseries,
    text=white,
    text width=4em,
    level distance=7em,
    sibling angle=60,
    minimum size=1.5cm, 
    inner sep=0.2mm,
  },
  level 3 concept/.append style={
    concept,
    circular drop shadow,
    font=\footnotesize\bfseries,
    text=white,
    text width=4em,
    level distance=7em,
    sibling angle=120,
    minimum size=1.5cm, 
    inner sep=0.2mm,
  },
  root 0 concept/.append style={
    concept,
    circular drop shadow,
    fill=black!10,
    line width=1ex,
    text=black,
    font=\normalsize\scshape,
    text width=10em,
    sibling angle=75,
    minimum size=2cm, 
    inner sep=0.5mm
  },
]

  \node [root 1 concept] (MA) {\textbf{Robustness} \\ \textbf{against} \\ \textbf{Malicious} \\ \textbf{Attack}} [clockwise from=280]
    % child [concept color=green!60!black, text=white]{
    % child [concept color=blue!60!black, text=white]{
    % child [concept color=blue!60!black, text=white]{
    % child [concept color=blue!30!black, text=white]{
    child [concept color=1-1, text=white]{
        node [level 1 concept] {Adversarial Training on} [clockwise from=0]
            child {node [level 2 concept] (Parameters) {Parameters \added{Sec.~\ref{sec:3-2-1-para}}}}
            child {node [level 2 concept] (User Profile) {User Profile \added{Sec.~\ref{sec:3-2-2-user}}}}
            child {node [level 2 concept] (Item Profile) {Item Profile \added{Sec.~\ref{sec:adv_item}}}}
            child {node [level 2 concept] (Interaction) {Interaction \added{Sec.~\ref{adv-on-int}}}}
    }
    % child [concept color=orange!60!black, text=white]{
    % child [concept color=green!40!black, text=white]{
    % child [concept color=blue!80!green!10!black, text=white]{
    % child [concept color=blue!50!black, text=white]{
    child [concept color=1-2, text=white]{
        node [level 1 concept] (Certifiable Robustness) {Certifiable Robust Training \added{Sec.~\ref{sec:cert}}} [clockwise from=0]
    }
    % child [concept color=red!60!black, text=white]{
    % child [concept color=red!45!blue!60!black, text=white]{
    % child [concept color=blue!30!black, text=white]{
    % child [concept color=blue!80!yellow!50!black, text=white]{
    child [concept color=1-3, text=white]{
        node [level 1 concept] {Fraudster Detection} [clockwise from=160]
            child {node [level 2 concept] (Pre-processing) {Pre-processing \added{Sec.~\ref{sec:3-1-1-pre}}}}
            child {node [level 2 concept] (In-processing) {In-processing \added{Sec.~\ref{sec:3-1-2-in}}}}
            child {node [level 2 concept] (Post-processing) {Post-processing \added{Sec.~\ref{sec:3-1-3-post}}}}
    };

    \node [root 0 concept, right=0cm of MA, yshift=0.75cm] (RT) {\textbf{Robustness} \\ \textbf{of} \\ \textbf{Recommender} \\ \textbf{System}};

    \node [root 2 concept, right=0cm of RT, yshift=0.75cm] {\textbf{Robustness} \\ \textbf{against} \\ \textbf{Natural} \\ \textbf{Noise}} [clockwise from=120]
        % child [concept color=red!60!black, text=white]{
        % child [concept color=orange!70!black, text=white]{
        % child [concept color=red!60!black, text=white]{
        child [concept color=2-1, text=white]{
            node [level 1 concept] (Regularization) {Regularization \added{Sec.~\ref{sec:reg}}} [clockwise from=90]
        }
        % child [concept color=green!60!black, text=white]{
        % child [concept color=cyan!40!black, text=white]{
        % child [concept color=red!30!black, text=white]{
        child [concept color=2-2, text=white]{
            node [level 1 concept] (Purification) {Purification \added{Sec.~\ref{sec:pur}}} [clockwise from=30]
        }
        % child [concept color=orange!60!black, text=white]{
        % child [concept color=red!60!black, text=white]{
        % child [concept color=red!45!black, text=white]{
        child [concept color=2-3, text=white]{
            node [level 1 concept] (Self-supervised Learning) {Self-supervised Learning} [clockwise from=300]
            child {node [level 2 concept] (Generative) {Generative-based \added{Sec.~\ref{sec:4-3-1-gen}}}}
            child {node [level 2 concept] (Contrastive) {Contrastive-based \added{Sec.~\ref{sec:4-3-2-con}}}}
    };

    
    \info{Pre-processing.west}{above,anchor=east,xshift=0em,yshift=-5em}{%
       \item [] \textbf{Publications}: \\
       \added{\cite{28_wu2012hysad, 61_zhang2012meta, 50_lee2012shilling, 45_zou2013belief, 51_cao2013shilling, 25_zhang2014hht, 63_zhang2014detection, 26_zhou2014detection, 10_zhang2015catch, 64_zhou2015shilling, 11_yang2016re, 52_zhou2016svm, 12_yang2017spotting, 13_aktukmak2019quick, 49_liu2020recommending, zhang2024llm4dec}}
    }{A}
    \draw [->] (Pre-processing) to (A);
    \info{In-processing.west}{above,anchor=east,xshift=-1em}{%
       \item [] \textbf{Publications}: \added{\cite{16_zhang2020gcn, zhang2024lorec}}
    }{B}
    \draw [->] (In-processing) to (B);

    \info{Post-processing.east}{above,anchor=west, xshift=-2em, yshift=4em}{%
       \item [] \textbf{Publications}: \cite{14_cao2020adversarial}
    }{C}
    \draw [->] (Post-processing) to (C);

    \info{Parameters.north}{above,anchor=south,yshift=-1.3em,xshift=6.5em}{%
       \item [] \textbf{Publications}: \\
       \added{\cite{4_he2018adversarial,1_du2018enhancing,5_yuan2019adversarial,6_yuan2019adversarial,24_chen2019adversarial,66_tran2019adversarial,32_li2020adversarial,40_ye2023towards, chen2023adversarial, zhang2024improving, zhangunderstanding}}
    }{D}
    \draw [->] (Parameters) to (D);

    \info{User Profile.south}{above,anchor=north,yshift=-1em}{%
       \item [] \textbf{Publications}: \cite{17_wu2021fight}
    }{E}
    \draw [->] (User Profile) to (E);

    \info{Item Profile.south}{above,anchor=north,xshift=-1em,yshift=-1em}{%
       \item [] \textbf{Publications}: \cite{2_tang2019adversarial,3_anelli2021study}
    }{F}
    \draw [->] (Item Profile) to (F);

    \info{Interaction.west}{above,anchor=east,xshift=1em,yshift=-5em}{%
       \item [] \textbf{Publications}: \cite{7_yuan2020exploring, 42_chen2022adversarial, 30_yue2022defending}
    }{H}
    \draw [->] (Interaction) to (H);

    \info{Certifiable Robustness.south}{above,anchor=north,yshift=-1em}{%
       \item [] \textbf{Publications}: \cite{9_liu2020certifiable}
    }{G}
    \draw [->] (Certifiable Robustness) to (G);

    \info{Regularization.east}{above,anchor=west,yshift=0em,xshift=2em}{%
       \item [] \textbf{Publications}: 
       \cite{15_zhang2017robust,39_chen2022denoising}
    }{A}
    \draw [->] (Regularization) to (A);
    
    \info{Purification.south}{above,anchor=north,yshift=-2em}{%
       \item [] \textbf{Publications}: \\
       \added{\cite{71_pham2013preference, 20_yera2016fuzzy, 43_wang2021denoising, 44_bian2021denoising, 53_liu2021concept, 54_qin2021world, 56_wang2021implicit, 27_tian2022learning, 31_gao2022self, 39_chen2022denoising, 70_xie2022denoising, 40_ye2023towards, quan2023robust, wang2023efficient, xia2024neural, he2024double, zhang2025personalized}}
    }{B}
    \draw [->] (Purification) to (B);

    % \info{Self-supervised Learning.south}{above,anchor=north,yshift=0em,xshift=5em}{%
    %    \item [] \textbf{Publications}: \\
    %    \cite{67_zhou2020s3, 8_li2015deep, 55_strub2015collaborative, 21_wu2016collaborative, 46_shenbin2020recvae, 23_liu2021contrastive, 36_wu2021self, 38_zheng2021multi, 27_tian2022learning, 34_yang2022knowledge, 35_wang2022learning, 37_chen2022intent}
    % }{C}
    % \draw [->] (Self-supervised Learning) to (C);
    \info{Contrastive.south}{above,anchor=north,yshift=-3em,xshift=0em}{%
       \item [] \textbf{Publications}: \\
       \added{\cite{67_zhou2020s3, 55_strub2015collaborative, 23_liu2021contrastive, 36_wu2021self, 27_tian2022learning, 34_yang2022knowledge, 35_wang2022learning, 37_chen2022intent, wang2023knowledge, jiang2023adaptive, sun2024self, wang2023denoised}}
    }{C}
    \draw [->] (Contrastive) to (C);

    \info{Generative.south}{above,anchor=north,yshift=-3em,xshift=0em}{%
       \item [] \textbf{Publications}: \\
       \added{\cite{8_li2015deep,21_wu2016collaborative,38_zheng2021multi,46_shenbin2020recvae, li2024recdiff, jiang2024diffkg}}
    }{D}
    \draw [->] (Generative) to (D);


\end{tikzpicture}
% \hfill
% \begin{minipage}{.4\textwidth}
%     \begin{tikzpicture}[
%       mindmap,
%       concept color=black!40,
%       concept/.append style={minimum size=2cm, inner sep=0.5mm},
%       root concept/.append style={
%         concept,
%         circular drop shadow,
%         fill=black!60,
%         line width=1ex,
%         text=white,
%         font=\small\scshape,
%         text width=8em,
%         sibling angle=120,
%         minimum size=1.6cm, 
%         inner sep=0.3mm
%       },
%       level 1 concept/.append style={
%         concept,
%         circular drop shadow,
%         font=\small\bfseries,
%         text=white,
%         text width=5.5em,
%         level distance=10em,
%         sibling angle=90,
%         minimum size=1.6cm, 
%         inner sep=0.3mm
%       },
%       level 2 concept/.append style={
%         concept,
%         circular drop shadow,
%         font=\footnotesize\bfseries,
%         text=white,
%         text width=4em,
%         level distance=7em,
%         sibling angle=60,
%         minimum size=1.5cm, 
%         inner sep=0.2mm,
%       },
%     ]
%     \node [root concept] {Robustness \\ against \\ Natural \\ Noise} [clockwise from=90]
%         child [concept color=red!60!black, text=white]{
%             node [level 1 concept] (Regularization) {Regularization} [clockwise from=90]
%         }
%         child [concept color=green!60!black, text=white]{
%             node [level 1 concept] (Purification) {Purification} [clockwise from=30]
%         }
%         child [concept color=orange!60!black, text=white]{
%             node [level 1 concept] (Self-supervised Learning) {Self-supervised Learning} [clockwise from=0]
%     };
%     \info{Regularization.east}{above,anchor=west,yshift=0em,xshift=2em}{%
%        \item [] \textbf{Publications}: 
%        \cite{15_zhang2017robust,39_chen2022denoising}
%     }{A}
%     \draw [->] (Regularization) to (A);
    
%     \info{Purification.south}{above,anchor=north,yshift=-2em}{%
%        \item [] \textbf{Publications}: \\
%        \cite{71_pham2013preference, 20_yera2016fuzzy, 43_wang2021denoising, 44_bian2021denoising, 53_liu2021concept, 54_qin2021world, 56_wang2021implicit, 27_tian2022learning, 31_gao2022self, 39_chen2022denoising, 70_xie2022denoising, 40_ye2023towards}
%     }{B}
%     \draw [->] (Purification) to (B);

%     \info{Self-supervised Learning.south}{above,anchor=north,yshift=0em,xshift=5em}{%
%        \item [] \textbf{Publications}: \\
%        \cite{67_zhou2020s3, 8_li2015deep, 55_strub2015collaborative, 21_wu2016collaborative, 46_shenbin2020recvae, 23_liu2021contrastive, 36_wu2021self, 38_zheng2021multi, 27_tian2022learning, 34_yang2022knowledge, 35_wang2022learning, 37_chen2022intent}
%     }{C}
%     \draw [->] (Self-supervised Learning) to (C);
  
% \end{tikzpicture}
% \end{minipage}






==> Tex_Graph/Category3.tex <==
% \tikzset{
%   basic/.style  = {draw, text width=2cm, drop shadow, font=\sffamily, rectangle},
%   root/.style   = {basic, rounded corners=2pt, thin, align=center,
%                    fill=green!30},
%   level 2/.style = {basic, rounded corners=6pt, thin,align=center, fill=green!60,
%                    text width=8em},
%   level 3/.style = {basic, thin, align=left, fill=pink!60, text width=6.5em}
% }


% \begin{tikzpicture}[
%   level 1/.style={sibling distance=40mm},
%   edge from parent/.style={->,draw},
%   >=latex]

% % root of the the initial tree, level 1
% \node[root] (a) {Robustness against Malicious Attack}
% % The first level, as children of the initial tree
%   child {node[level 2] (a1) {Fraudster Detection}}
%   child {node[level 2] (a2) {Adversarial Training}}
%   child {node[level 2] (a3) {Certifiable Robust Training}};

% % The second level, relatively positioned nodes
% \begin{scope}[every node/.style={level 3}]
% \node [below of = a1, xshift=15pt] (a11) {Pre-processing};
% \node [below of = a11] (a12) {In-processing};
% \node [below of = a12] (a13) {Post-processing};

% \node [below of = a2, xshift=15pt] (a21) {on Parameters};
% \node [below of = a21] (a22) {on User Profile};
% \node [below of = a22] (a23) {on Item Profile};
% \node [below of = a23] (a24) {on Interaction};

% \end{scope}

% % lines from each level 1 node to every one of its "children"
% \foreach \value in {1,2,3}
%   \draw[->] (a1.195) |- (a1\value.west);

% \foreach \value in {1,...,4}
%   \draw[->] (a2.195) |- (a2\value.west);


% \node[root, xshift=12cm] (n) {Robustness against Natural Noise}
% % The first level, as children of the initial tree
%   child {node[level 2] (n1) {Regularization}}
%   child {node[level 2] (n2) {Purification}}
%   child {node[level 2] (n3) {Self-supervised Learning}};

% \begin{scope}[every node/.style={level 3}]
% \node [below of = n3, xshift=15pt] (n31) {Generative-based};
% \node [below of = n31] (n32) {Contrastive-based};
% \end{scope}

% \foreach \value in {1,2}
%   \draw[->] (n3.195) |- (n3\value.west);

% \end{tikzpicture}

% \definecolor{LayerOne}{HTML}{D6E9FF}  
% \definecolor{LayerTwo}{HTML}{D3F8E2}   
% \definecolor{LayerThree}{HTML}{FFF5D1} 

\definecolor{LayerOne}{HTML}{1B4332}  
\definecolor{LayerTwo}{HTML}{2D6A4F}   
\definecolor{LayerThree}{HTML}{D3F8E2}
% \definecolor{LayerThree}{HTML}{40916C} 

% \definecolor{LayerOne}{HTML}{253D36}  
% \definecolor{LayerTwo}{HTML}{375D52}   
% \definecolor{LayerThree}{HTML}{5D8378} 




\tikzset{
  basic/.style = {draw, text width=2.5cm, font=\sffamily, rectangle, align=center, text=white},
  root/.style = {basic, rounded corners=6pt, thin, text width=15em, fill=LayerOne, font=\Large\scshape, minimum height=4em},
  level 2/.style = {basic, rounded corners=6pt, thin, fill=LayerTwo, text width=10em, minimum height=4em},
  level 3/.style = {basic, thin, fill=LayerThree, text width=10.5em, align=left, text=black},
  wide 2/.style = {basic, rounded corners=6pt, thin, fill=LayerTwo, text width=11em, minimum height=4em},
  nonwide 3/.style = {basic, thin, fill=LayerThree, text width=7em, align=left, text=black},
}

\begin{tikzpicture}[
  level 1/.style={sibling distance=44mm},
  edge from parent/.style={->, draw, thick, color=black},
  >=latex
]

% Root node for the first tree
\node[root] (a) {\textbf{Robustness against Malicious Attack}}
  child {node[wide 2, yshift=-0.5cm] (a1) {\textbf{Fraudster Detection} \\ Sec.~\ref{sec:detetct}}}
  child {node[wide 2, yshift=-0.5cm] (a2) {\textbf{Adversarial Training} \\ Sec.~\ref{sec:adv}}}
  child {node[level 2, yshift=-0.5cm] (a3) {\textbf{Certifiable \\ Robust Training} \\ Sec.~\ref{sec:cert}}};

% Second level nodes under Fraudster Detection
\begin{scope}[every node/.style={level 3}]
  \node [below of = a1, xshift=10pt, yshift=-1.2cm] (a11) {\textbf{Pre-processing} Sec.~\ref{sec:3-1-1-pre} \\ \cite{28_wu2012hysad, 61_zhang2012meta, 50_lee2012shilling, 45_zou2013belief, 51_cao2013shilling, 25_zhang2014hht, 63_zhang2014detection, 26_zhou2014detection, 10_zhang2015catch, 64_zhou2015shilling, 11_yang2016re, 52_zhou2016svm, 12_yang2017spotting, 13_aktukmak2019quick, 49_liu2020recommending, zhang2024llm4dec}};
  \node [below of = a11, yshift=-0.9cm] (a12) {\textbf{In-processing} \\ Sec.~\ref{sec:3-1-2-in} \\ \cite{16_zhang2020gcn, zhang2024lorec}};
  \node [below of = a12, yshift=-0.5cm] (a13) {\textbf{Post-processing} Sec.~\ref{sec:3-1-3-post} \\ \cite{14_cao2020adversarial}};
\end{scope}

% Second level nodes under Adversarial Training
\begin{scope}[every node/.style={level 3}]
  \node [below of = a2, xshift=10pt, yshift=-1cm] (a21) {on \textbf{Parameters} \\ Sec.~\ref{sec:3-2-1-para} \\ \cite{4_he2018adversarial,1_du2018enhancing,5_yuan2019adversarial,6_yuan2019adversarial,24_chen2019adversarial,66_tran2019adversarial,32_li2020adversarial,40_ye2023towards, chen2023adversarial, zhang2024improving, zhangunderstanding}};
  \node [below of = a21, yshift=-0.75cm] (a22) {on \textbf{User Profile} \\ Sec.~\ref{sec:3-2-2-user} \\ \cite{17_wu2021fight}};
  \node [below of = a22, yshift=-0.5cm] (a23) {on \textbf{Item Profile} \\ Sec.~\ref{sec:adv_item} \\ \cite{2_tang2019adversarial,3_anelli2021study}};
  \node [below of = a23, yshift=-0.5cm] (a24) {on \textbf{Interaction} \\ Sec.~\ref{adv-on-int} \\ \cite{7_yuan2020exploring, 42_chen2022adversarial, 30_yue2022defending}};
\end{scope}

\begin{scope}[every node/.style={nonwide 3}]
  \node [below of = a3, xshift=15pt, yshift=-1cm] (a31) {Sec.~\ref{sec:cert} \\ \cite{9_liu2020certifiable}};
\end{scope}

% Lines from the root to level 2 nodes
\foreach \value in {1,2,3}
  \draw[->] (a1.west) ++(0.2,-0.68) |- (a1\value.west);
  
\foreach \value in {1,...,4}
  \draw[->] (a2.west) ++(0.2,-0.68) |- (a2\value.west);

\foreach \value in {1}
  \draw[->] (a3.west) ++(0.2,-0.68) |- (a3\value.west);

% Root node for the second tree
\node[root, xshift=13cm] (n) {\textbf{Robustness against Natural Noise}}
  child {node[level 2, yshift=-0.5cm] (n1) {\textbf{Regularization} \\ Sec.~\ref{sec:reg}}}
  child {node[wide 2, yshift=-0.5cm] (n2) {\textbf{Purification} \\ Sec.~\ref{sec:pur}}}
  child {node[wide 2, yshift=-0.5cm] (n3) {\textbf{Self-supervised Learning} \\ Sec.~\ref{sec:ssl}}};

\begin{scope}[every node/.style={nonwide 3}]
  \node [below of = n1, xshift=15pt, yshift=-1cm] (n11) {\cite{15_zhang2017robust,39_chen2022denoising}};
\end{scope}

\begin{scope}[every node/.style={nonwide 3}]
  \node [below of = n2, xshift=8pt, yshift=-1.5cm] (n21) {\cite{71_pham2013preference, 20_yera2016fuzzy, 43_wang2021denoising, 44_bian2021denoising, 53_liu2021concept, 54_qin2021world, 56_wang2021implicit, 27_tian2022learning, 31_gao2022self, 39_chen2022denoising, 70_xie2022denoising, 40_ye2023towards, quan2023robust, wang2023efficient, xia2024neural, he2024double, zhang2025personalized}};
\end{scope}

% Second level nodes under Self-supervised Learning
\begin{scope}[every node/.style={level 3}]
  \node [below of = n3, xshift=10pt, yshift=-0.8cm] (n31) {\textbf{Generative-based} \\ Sec.~\ref{sec:4-3-1-gen} \\ \cite{8_li2015deep,21_wu2016collaborative,38_zheng2021multi,46_shenbin2020recvae, li2024recdiff, jiang2024diffkg}};
  \node [below of = n31, yshift=-1.5cm] (n32) {\textbf{Contrastive-based} \\ Sec.~\ref{sec:4-3-2-con} \\ \cite{67_zhou2020s3, 55_strub2015collaborative, 23_liu2021contrastive, 36_wu2021self, 27_tian2022learning, 34_yang2022knowledge, 35_wang2022learning, 37_chen2022intent, wang2023knowledge, jiang2023adaptive, sun2024self, wang2023denoised}};
\end{scope}

\foreach \value in {1}
  \draw[->] (n1.west) ++(0.2,-0.68) |- (n1\value.west);

\foreach \value in {1}
  \draw[->] (n2.west) ++(0.2,-0.68) |- (n2\value.west);

% Lines from the root to level 2 nodes
\foreach \value in {1,2}
  \draw[->] (n3.west) ++(0.2,-0.68) |- (n3\value.west);

\end{tikzpicture}


